Bayesian Active Meta-Learning for Few Pilot Demodulation and Equalization

Two of the main principles underlying the life cycle of an artificial intelligence (AI) module in communication networks are adaptation and monitoring. Adaptation refers to the need to adjust the operation of an AI module depending on the current conditions; while monitoring requires measures of the reliability of an AI module's decisions. Classical frequentist learning methods for the design of AI modules fall short on both counts of adaptation and monitoring, catering to one-off training and providing overconfident decisions. This paper proposes a solution to address both challenges by integrating meta-learning with Bayesian learning. As a specific use case, the problems of demodulation and equalization over a fading channel based on the availability of few pilots are studied. Meta-learning processes pilot information from multiple frames in order to extract useful shared properties of effective demodulators across frames. The resulting trained demodulators are demonstrated, via experiments, to offer better calibrated soft decisions, at the computational cost of running an ensemble of networks at run time. The capacity to quantify uncertainty in the model parameter space is further leveraged by extending Bayesian meta-learning to an active setting. In it, the designer can select in a sequential fashion channel conditions under which to generate data for meta-learning from a channel simulator. Bayesian active meta-learning is seen in experiments to significantly reduce the number of frames required to obtain efficient adaptation procedure for new frames.

==> fig_tikz_datasets_mtr_mte_qam.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


%vvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvv



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,894); %set diagram left start at 0, and has height of 894

%Rounded Rect [id:dp4406504376733775] 
\draw   (76.8,36.83) .. controls (76.8,23.54) and (87.58,12.76) .. (100.87,12.76) -- (728.6,12.76) .. controls (741.89,12.76) and (752.67,23.54) .. (752.67,36.83) -- (752.67,109.03) .. controls (752.67,122.32) and (741.89,133.1) .. (728.6,133.1) -- (100.87,133.1) .. controls (87.58,133.1) and (76.8,122.32) .. (76.8,109.03) -- cycle ;
%Shape: Rectangle [id:dp19968748803991443] 
\draw   (499.8,34.4) -- (741.8,34.4) -- (741.8,105.07) -- (499.8,105.07) -- cycle ;
%Straight Lines [id:da2658863721143765] 
\draw    (28,412) -- (172.33,411.74) ;
\draw [shift={(174.33,411.73)}, rotate = 179.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp4746914852100821] 
\draw   (51,372) -- (70,372) -- (70,412) -- (51,412) -- cycle ;
%Shape: Rectangle [id:dp7382919577877083] 
\draw   (70,372) -- (154,372) -- (154,412) -- (70,412) -- cycle ;
%Shape: Rectangle [id:dp4006009761094298] 
\draw   (224,372) -- (243,372) -- (243,412) -- (224,412) -- cycle ;
%Shape: Rectangle [id:dp26726942501516326] 
\draw   (243,372) -- (327,372) -- (327,412) -- (243,412) -- cycle ;
%Shape: Rectangle [id:dp8412485392800804] 
\draw   (409,372) -- (428,372) -- (428,412) -- (409,412) -- cycle ;
%Shape: Rectangle [id:dp5371704476481334] 
\draw   (428,372) -- (512,372) -- (512,412) -- (428,412) -- cycle ;
%Shape: Rectangle [id:dp7155454056151334] 
\draw   (582,372) -- (601,372) -- (601,412) -- (582,412) -- cycle ;
%Shape: Rectangle [id:dp09407784358444538] 
\draw   (601,372) -- (685,372) -- (685,412) -- (601,412) -- cycle ;
%Shape: Cube [id:dp8389759427361947] 
\draw   (64,324.44) -- (82,306.44) -- (151.12,306.44) -- (151.12,329.5) -- (133.12,347.5) -- (64,347.5) -- cycle ; \draw   (151.12,306.44) -- (133.12,324.44) -- (64,324.44) ; \draw   (133.12,324.44) -- (133.12,347.5) ;
%Rounded Same Side Corner Rect [id:dp23739748883974432] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (103,282.7) .. controls (103,280.38) and (104.88,278.5) .. (107.2,278.5) -- (107.2,278.5) .. controls (109.52,278.5) and (111.4,280.38) .. (111.4,282.7) -- (111.4,318.5) .. controls (111.4,318.5) and (111.4,318.5) .. (111.4,318.5) -- (103,318.5) .. controls (103,318.5) and (103,318.5) .. (103,318.5) -- cycle ;
%Shape: Arc [id:dp13602778726629294] 
\draw  [draw opacity=0][line width=1.5]  (78.8,269.24) .. controls (82.99,257.72) and (94.04,249.5) .. (107,249.5) .. controls (119.96,249.5) and (131.01,257.72) .. (135.2,269.24) -- (107,279.5) -- cycle ; \draw  [line width=1.5]  (78.8,269.24) .. controls (82.99,257.72) and (94.04,249.5) .. (107,249.5) .. controls (119.96,249.5) and (131.01,257.72) .. (135.2,269.24) ;
%Shape: Arc [id:dp755922063982722] 
\draw  [draw opacity=0][line width=1.5]  (86.26,271.95) .. controls (89.35,263.49) and (97.47,257.44) .. (107,257.44) .. controls (116.53,257.44) and (124.65,263.49) .. (127.74,271.95) -- (107,279.5) -- cycle ; \draw  [line width=1.5]  (86.26,271.95) .. controls (89.35,263.49) and (97.47,257.44) .. (107,257.44) .. controls (116.53,257.44) and (124.65,263.49) .. (127.74,271.95) ;
%Shape: Arc [id:dp6424209210734888] 
\draw  [draw opacity=0][line width=1.5]  (96.28,275.6) .. controls (97.88,271.22) and (102.07,268.1) .. (107,268.1) .. controls (111.93,268.1) and (116.12,271.22) .. (117.72,275.6) -- (107,279.5) -- cycle ; \draw  [line width=1.5]  (96.28,275.6) .. controls (97.88,271.22) and (102.07,268.1) .. (107,268.1) .. controls (111.93,268.1) and (116.12,271.22) .. (117.72,275.6) ;

%Shape: Can [id:dp3591965331097866] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (269.41,37.36) -- (269.41,76.72) .. controls (269.41,80.73) and (258.57,83.99) .. (245.2,83.99) .. controls (231.84,83.99) and (221,80.73) .. (221,76.72) -- (221,37.36) .. controls (221,33.35) and (231.84,30.1) .. (245.2,30.1) .. controls (258.57,30.1) and (269.41,33.35) .. (269.41,37.36) .. controls (269.41,41.37) and (258.57,44.62) .. (245.2,44.62) .. controls (231.84,44.62) and (221,41.37) .. (221,37.36) ;
%Shape: Can [id:dp4868449107250712] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280.7,48.14) -- (280.7,87.5) .. controls (280.7,91.51) and (269.87,94.76) .. (256.5,94.76) .. controls (243.13,94.76) and (232.3,91.51) .. (232.3,87.5) -- (232.3,48.14) .. controls (232.3,44.13) and (243.13,40.88) .. (256.5,40.88) .. controls (269.87,40.88) and (280.7,44.13) .. (280.7,48.14) .. controls (280.7,52.15) and (269.87,55.4) .. (256.5,55.4) .. controls (243.13,55.4) and (232.3,52.15) .. (232.3,48.14) ;
%Shape: Can [id:dp3486774523913019] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (292,57.38) -- (292,96.74) .. controls (292,100.75) and (281.16,104) .. (267.8,104) .. controls (254.43,104) and (243.59,100.75) .. (243.59,96.74) -- (243.59,57.38) .. controls (243.59,53.37) and (254.43,50.11) .. (267.8,50.11) .. controls (281.16,50.11) and (292,53.37) .. (292,57.38) .. controls (292,61.39) and (281.16,64.64) .. (267.8,64.64) .. controls (254.43,64.64) and (243.59,61.39) .. (243.59,57.38) ;
%Rounded Rect [id:dp5141422469778474] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,119.19) .. controls (20,116.32) and (22.32,114) .. (25.19,114) -- (123.21,114) .. controls (126.08,114) and (128.4,116.32) .. (128.4,119.19) -- (128.4,134.75) .. controls (128.4,137.62) and (126.08,139.94) .. (123.21,139.94) -- (25.19,139.94) .. controls (22.32,139.94) and (20,137.62) .. (20,134.75) -- cycle ;
%Shape: Rectangle [id:dp7517410480635949] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (32,140) -- (47.6,140) -- (47.6,144.94) -- (32,144.94) -- cycle ;
%Shape: Rectangle [id:dp5833128498617701] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,140) -- (115.6,140) -- (115.6,144.94) -- (100,144.94) -- cycle ;
%Rounded Same Side Corner Rect [id:dp7679122172779371] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (44,62.2) .. controls (44,60.98) and (44.98,60) .. (46.2,60) -- (46.2,60) .. controls (47.42,60) and (48.4,60.98) .. (48.4,62.2) -- (48.4,114.06) .. controls (48.4,114.06) and (48.4,114.06) .. (48.4,114.06) -- (44,114.06) .. controls (44,114.06) and (44,114.06) .. (44,114.06) -- cycle ;
%Rounded Same Side Corner Rect [id:dp26941526925354564] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (98,62.2) .. controls (98,60.98) and (98.98,60) .. (100.2,60) -- (100.2,60) .. controls (101.42,60) and (102.4,60.98) .. (102.4,62.2) -- (102.4,114.06) .. controls (102.4,114.06) and (102.4,114.06) .. (102.4,114.06) -- (98,114.06) .. controls (98,114.06) and (98,114.06) .. (98,114.06) -- cycle ;
%Snip Same Side Corner Rect [id:dp44542276226817124] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,126.11) -- (63.17,122.94) -- (69.23,122.94) -- (72.4,126.11) -- (72.4,132) -- (72.4,132) -- (60,132) -- (60,132) -- cycle ;
%Snip Same Side Corner Rect [id:dp066587705144463] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40,126.11) -- (43.17,122.94) -- (49.23,122.94) -- (52.4,126.11) -- (52.4,132) -- (52.4,132) -- (40,132) -- (40,132) -- cycle ;
%Snip Same Side Corner Rect [id:dp024471330134793412] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99,126.11) -- (102.17,122.94) -- (108.23,122.94) -- (111.4,126.11) -- (111.4,132) -- (111.4,132) -- (99,132) -- (99,132) -- cycle ;
%Snip Same Side Corner Rect [id:dp5836803327042341] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,126.11) -- (83.17,122.94) -- (89.23,122.94) -- (92.4,126.11) -- (92.4,132) -- (92.4,132) -- (80,132) -- (80,132) -- cycle ;

%Straight Lines [id:da2242932237953228] 
\draw    (274.64,233.64) -- (263.6,143.16) ;
\draw [shift={(263.24,140.18)}, rotate = 83.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (17.86,-8.58) -- (0,0) -- (17.86,8.58) -- cycle    ;
%Straight Lines [id:da901841611018168] 
\draw    (122.64,237.64) -- (237.92,143.08) ;
\draw [shift={(240.24,141.18)}, rotate = 140.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (17.86,-8.58) -- (0,0) -- (17.86,8.58) -- cycle    ;
%Straight Lines [id:da32380296581475276] 
\draw    (444.64,235.64) -- (281.86,144.64) ;
\draw [shift={(279.24,143.18)}, rotate = 29.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (17.86,-8.58) -- (0,0) -- (17.86,8.58) -- cycle    ;
%Straight Lines [id:da1459765096896155] 
\draw    (304,70) -- (336,70.02) ;
\draw [shift={(339,70.02)}, rotate = 180.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5275802031954713] 
\draw    (631.64,234.97) -- (632.63,142.73) ;
\draw [shift={(632.67,139.73)}, rotate = 90.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (17.86,-8.58) -- (0,0) -- (17.86,8.58) -- cycle    ;
%Shape: Cube [id:dp158559557707862] 
\draw   (415,324.44) -- (433,306.44) -- (502.12,306.44) -- (502.12,329.5) -- (484.12,347.5) -- (415,347.5) -- cycle ; \draw   (502.12,306.44) -- (484.12,324.44) -- (415,324.44) ; \draw   (484.12,324.44) -- (484.12,347.5) ;
%Rounded Same Side Corner Rect [id:dp8243486721708395] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454,282.7) .. controls (454,280.38) and (455.88,278.5) .. (458.2,278.5) -- (458.2,278.5) .. controls (460.52,278.5) and (462.4,280.38) .. (462.4,282.7) -- (462.4,318.5) .. controls (462.4,318.5) and (462.4,318.5) .. (462.4,318.5) -- (454,318.5) .. controls (454,318.5) and (454,318.5) .. (454,318.5) -- cycle ;
%Shape: Arc [id:dp5239670862157573] 
\draw  [draw opacity=0][line width=1.5]  (429.8,269.24) .. controls (433.99,257.72) and (445.04,249.5) .. (458,249.5) .. controls (470.96,249.5) and (482.01,257.72) .. (486.2,269.24) -- (458,279.5) -- cycle ; \draw  [line width=1.5]  (429.8,269.24) .. controls (433.99,257.72) and (445.04,249.5) .. (458,249.5) .. controls (470.96,249.5) and (482.01,257.72) .. (486.2,269.24) ;
%Shape: Arc [id:dp02511803212882535] 
\draw  [draw opacity=0][line width=1.5]  (437.26,271.95) .. controls (440.35,263.49) and (448.47,257.44) .. (458,257.44) .. controls (467.53,257.44) and (475.65,263.49) .. (478.74,271.95) -- (458,279.5) -- cycle ; \draw  [line width=1.5]  (437.26,271.95) .. controls (440.35,263.49) and (448.47,257.44) .. (458,257.44) .. controls (467.53,257.44) and (475.65,263.49) .. (478.74,271.95) ;
%Shape: Arc [id:dp8539754575230403] 
\draw  [draw opacity=0][line width=1.5]  (447.28,275.6) .. controls (448.88,271.22) and (453.07,268.1) .. (458,268.1) .. controls (462.93,268.1) and (467.12,271.22) .. (468.72,275.6) -- (458,279.5) -- cycle ; \draw  [line width=1.5]  (447.28,275.6) .. controls (448.88,271.22) and (453.07,268.1) .. (458,268.1) .. controls (462.93,268.1) and (467.12,271.22) .. (468.72,275.6) ;

%Shape: Cube [id:dp9306524216715839] 
\draw   (589,324.44) -- (607,306.44) -- (676.12,306.44) -- (676.12,329.5) -- (658.12,347.5) -- (589,347.5) -- cycle ; \draw   (676.12,306.44) -- (658.12,324.44) -- (589,324.44) ; \draw   (658.12,324.44) -- (658.12,347.5) ;
%Rounded Same Side Corner Rect [id:dp20435420104938795] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (628,282.7) .. controls (628,280.38) and (629.88,278.5) .. (632.2,278.5) -- (632.2,278.5) .. controls (634.52,278.5) and (636.4,280.38) .. (636.4,282.7) -- (636.4,318.5) .. controls (636.4,318.5) and (636.4,318.5) .. (636.4,318.5) -- (628,318.5) .. controls (628,318.5) and (628,318.5) .. (628,318.5) -- cycle ;
%Shape: Arc [id:dp6643024014200021] 
\draw  [draw opacity=0][line width=1.5]  (603.8,269.24) .. controls (607.99,257.72) and (619.04,249.5) .. (632,249.5) .. controls (644.96,249.5) and (656.01,257.72) .. (660.2,269.24) -- (632,279.5) -- cycle ; \draw  [line width=1.5]  (603.8,269.24) .. controls (607.99,257.72) and (619.04,249.5) .. (632,249.5) .. controls (644.96,249.5) and (656.01,257.72) .. (660.2,269.24) ;
%Shape: Arc [id:dp9296094717676309] 
\draw  [draw opacity=0][line width=1.5]  (611.26,271.95) .. controls (614.35,263.49) and (622.47,257.44) .. (632,257.44) .. controls (641.53,257.44) and (649.65,263.49) .. (652.74,271.95) -- (632,279.5) -- cycle ; \draw  [line width=1.5]  (611.26,271.95) .. controls (614.35,263.49) and (622.47,257.44) .. (632,257.44) .. controls (641.53,257.44) and (649.65,263.49) .. (652.74,271.95) ;
%Shape: Arc [id:dp46222546027469225] 
\draw  [draw opacity=0][line width=1.5]  (621.28,275.6) .. controls (622.88,271.22) and (627.07,268.1) .. (632,268.1) .. controls (636.93,268.1) and (641.12,271.22) .. (642.72,275.6) -- (632,279.5) -- cycle ; \draw  [line width=1.5]  (621.28,275.6) .. controls (622.88,271.22) and (627.07,268.1) .. (632,268.1) .. controls (636.93,268.1) and (641.12,271.22) .. (642.72,275.6) ;

%Shape: Cube [id:dp35306659838859966] 
\draw   (233,324.44) -- (251,306.44) -- (320.12,306.44) -- (320.12,329.5) -- (302.12,347.5) -- (233,347.5) -- cycle ; \draw   (320.12,306.44) -- (302.12,324.44) -- (233,324.44) ; \draw   (302.12,324.44) -- (302.12,347.5) ;
%Rounded Same Side Corner Rect [id:dp0018102041367511479] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (272,282.7) .. controls (272,280.38) and (273.88,278.5) .. (276.2,278.5) -- (276.2,278.5) .. controls (278.52,278.5) and (280.4,280.38) .. (280.4,282.7) -- (280.4,318.5) .. controls (280.4,318.5) and (280.4,318.5) .. (280.4,318.5) -- (272,318.5) .. controls (272,318.5) and (272,318.5) .. (272,318.5) -- cycle ;
%Shape: Arc [id:dp6931867503457338] 
\draw  [draw opacity=0][line width=1.5]  (247.8,269.24) .. controls (251.99,257.72) and (263.04,249.5) .. (276,249.5) .. controls (288.96,249.5) and (300.01,257.72) .. (304.2,269.24) -- (276,279.5) -- cycle ; \draw  [line width=1.5]  (247.8,269.24) .. controls (251.99,257.72) and (263.04,249.5) .. (276,249.5) .. controls (288.96,249.5) and (300.01,257.72) .. (304.2,269.24) ;
%Shape: Arc [id:dp21068805685708258] 
\draw  [draw opacity=0][line width=1.5]  (255.26,271.95) .. controls (258.35,263.49) and (266.47,257.44) .. (276,257.44) .. controls (285.53,257.44) and (293.65,263.49) .. (296.74,271.95) -- (276,279.5) -- cycle ; \draw  [line width=1.5]  (255.26,271.95) .. controls (258.35,263.49) and (266.47,257.44) .. (276,257.44) .. controls (285.53,257.44) and (293.65,263.49) .. (296.74,271.95) ;
%Shape: Arc [id:dp36935959480811076] 
\draw  [draw opacity=0][line width=1.5]  (265.28,275.6) .. controls (266.88,271.22) and (271.07,268.1) .. (276,268.1) .. controls (280.93,268.1) and (285.12,271.22) .. (286.72,275.6) -- (276,279.5) -- cycle ; \draw  [line width=1.5]  (265.28,275.6) .. controls (266.88,271.22) and (271.07,268.1) .. (276,268.1) .. controls (280.93,268.1) and (285.12,271.22) .. (286.72,275.6) ;

%Straight Lines [id:da7409185608228219] 
\draw    (452,70) -- (509.8,70.48) ;
\draw [shift={(512.8,70.5)}, rotate = 180.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da026598203632114625] 
\draw    (574,70) -- (617.8,69.75) ;
\draw [shift={(620.8,69.73)}, rotate = 179.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9023175836457116] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (475.33,114.93) -- (483.33,114.93) -- (483.33,159.33) -- (475.33,159.33) -- cycle ;
%Shape: Rectangle [id:dp42065171718198036] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (489.67,-2.33) -- (497.67,-2.33) -- (497.67,37.67) -- (489.67,37.67) -- cycle ;
%Shape: Rectangle [id:dp3336241904437036] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483,44.27) -- (491,44.27) -- (491,88.67) -- (483,88.67) -- cycle ;
%Straight Lines [id:da6441384013413833] 
\draw    (498,3.7) -- (481.33,145.64) ;
%Straight Lines [id:da8741622820673975] 
\draw    (490,3.76) -- (473.33,145.7) ;
%Straight Lines [id:da4626083522859654] 
\draw    (201,412) -- (345.33,411.74) ;
\draw [shift={(347.33,411.73)}, rotate = 179.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9333810355418977] 
\draw    (389.67,412.22) -- (534,411.95) ;
\draw [shift={(536,411.95)}, rotate = 179.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27182492965290184] 
\draw    (569.67,412) -- (714,411.74) ;
\draw [shift={(716,411.73)}, rotate = 179.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp9501921789440064] 
\draw (361.3,667.81) node  {\includegraphics[width=639.75pt,height=312.29pt]{fig_datasets_meta_training_and_testing.png}};
%Shape: Rectangle [id:dp9574754395128307] 
\draw   (339,36) -- (450.8,36) -- (450.8,102.5) -- (339,102.5) -- cycle ;
%Shape: Rectangle [id:dp891739600306346] 
\draw   (514.8,57) -- (572.8,57) -- (572.8,81.5) -- (514.8,81.5) -- cycle ;
%Shape: Rectangle [id:dp2975187899162428] 
\draw   (620.8,42.5) -- (729.8,42.5) -- (729.8,99.25) -- (620.8,99.25) -- cycle ;

% Text Node
\draw (47,414.4) node [anchor=north west][inner sep=0.75pt]    {$N_{1}^{\text{tr}}$};
% Text Node
\draw (83,414.4) node [anchor=north west][inner sep=0.75pt]    {$N_{1}^{\text{te}}$};
% Text Node
\draw (225,414.4) node [anchor=north west][inner sep=0.75pt]    {$N_{2}^{\text{tr}}$};
% Text Node
\draw (268,414.4) node [anchor=north west][inner sep=0.75pt]    {$N_{2}^{\text{te}}$};
% Text Node
\draw (411,414.4) node [anchor=north west][inner sep=0.75pt]    {$N_{3}^{\text{tr}}$};
% Text Node
\draw (454,414.4) node [anchor=north west][inner sep=0.75pt]    {$N_{3}^{\text{te}}$};
% Text Node
\draw (586,414.4) node [anchor=north west][inner sep=0.75pt]    {$N_{*}^{\text{tr}}$};
% Text Node
\draw (629,414.4) node [anchor=north west][inner sep=0.75pt]    {$N_{*}^{\text{te}}$};
% Text Node
\draw (108,417.44) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {data symbols};
% Text Node
\draw (43,434.44) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {pilots};
% Text Node
\draw (76.33,352.11) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {frame 1};
% Text Node
\draw (661,499.44) node [anchor=north west][inner sep=0.75pt]   [align=left] {pilots};
% Text Node
\draw (665,694.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {data};
% Text Node
\draw (23,155) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {meta-learning\\receiver};
% Text Node
\draw (583.3,41.71) node  [font=\Large] [align=left] {\begin{minipage}[lt]{120.36pt}\setlength\topsep{0pt}
meta-testing
\end{minipage}};
% Text Node
\draw (236.67,240.22) node  [font=\Large] [align=left] {\begin{minipage}[lt]{142.98pt}\setlength\topsep{0pt}
meta-training devices
\end{minipage}};
% Text Node
\draw (707.23,214.86) node  [font=\Large] [align=left] {\begin{minipage}[lt]{89.18pt}\setlength\topsep{0pt}
meta-test device
\end{minipage}};
% Text Node
\draw (247,352.11) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {frame 2};
% Text Node
\draw (436.33,352.11) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {frame 3};
% Text Node
\draw (603,352.11) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {test frame};
% Text Node
\draw (341,54.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {meta-training};
% Text Node
\draw (519,61.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {adapt};
% Text Node
\draw (632.8,50.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {demodulator/\\equalizer};


\end{tikzpicture}

% ^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^

\end{document}

==> fig_tikz_prob_graphical_model.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}


%vvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvv




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,485); %set diagram left start at 0, and has height of 485

%Shape: Circle [id:dp6230054781888172] 
\draw  [fill={rgb, 255:red, 207; green, 216; blue, 255 }  ,fill opacity=1 ] (172.5,160.38) .. controls (172.5,150.71) and (180.34,142.88) .. (190,142.88) .. controls (199.66,142.88) and (207.5,150.71) .. (207.5,160.38) .. controls (207.5,170.04) and (199.66,177.88) .. (190,177.88) .. controls (180.34,177.88) and (172.5,170.04) .. (172.5,160.38) -- cycle ;
%Rounded Rect [id:dp9293030985908426] 
\draw   (160.3,147) .. controls (160.3,142.03) and (164.33,138) .. (169.3,138) -- (292.55,138) .. controls (297.52,138) and (301.55,142.03) .. (301.55,147) -- (301.55,174) .. controls (301.55,178.97) and (297.52,183) .. (292.55,183) -- (169.3,183) .. controls (164.33,183) and (160.3,178.97) .. (160.3,174) -- cycle ;
%Rounded Rect [id:dp029626352118924615] 
\draw   (160.8,207.5) .. controls (160.8,202.53) and (164.83,198.5) .. (169.8,198.5) -- (292.55,198.5) .. controls (297.52,198.5) and (301.55,202.53) .. (301.55,207.5) -- (301.55,234.5) .. controls (301.55,239.47) and (297.52,243.5) .. (292.55,243.5) -- (169.8,243.5) .. controls (164.83,243.5) and (160.8,239.47) .. (160.8,234.5) -- cycle ;
%Rounded Rect [id:dp5879409132838935] 
\draw   (57.1,139.35) .. controls (57.1,122.73) and (70.58,109.25) .. (87.2,109.25) -- (284.05,109.25) .. controls (300.67,109.25) and (314.15,122.73) .. (314.15,139.35) -- (314.15,229.65) .. controls (314.15,246.27) and (300.67,259.75) .. (284.05,259.75) -- (87.2,259.75) .. controls (70.58,259.75) and (57.1,246.27) .. (57.1,229.65) -- cycle ;
%Shape: Circle [id:dp4730260497772045] 
\draw  [fill={rgb, 255:red, 174; green, 189; blue, 252 }  ,fill opacity=1 ] (253.5,160.5) .. controls (253.5,150.84) and (261.34,143) .. (271,143) .. controls (280.66,143) and (288.5,150.84) .. (288.5,160.5) .. controls (288.5,170.16) and (280.66,178) .. (271,178) .. controls (261.34,178) and (253.5,170.16) .. (253.5,160.5) -- cycle ;
%Shape: Circle [id:dp42524226278687594] 
\draw  [fill={rgb, 255:red, 183; green, 213; blue, 148 }  ,fill opacity=1 ] (172.5,221) .. controls (172.5,211.34) and (180.34,203.5) .. (190,203.5) .. controls (199.66,203.5) and (207.5,211.34) .. (207.5,221) .. controls (207.5,230.66) and (199.66,238.5) .. (190,238.5) .. controls (180.34,238.5) and (172.5,230.66) .. (172.5,221) -- cycle ;
%Shape: Circle [id:dp22411192296047688] 
\draw  [fill={rgb, 255:red, 183; green, 213; blue, 148 }  ,fill opacity=1 ] (253.5,221) .. controls (253.5,211.34) and (261.34,203.5) .. (271,203.5) .. controls (280.66,203.5) and (288.5,211.34) .. (288.5,221) .. controls (288.5,230.66) and (280.66,238.5) .. (271,238.5) .. controls (261.34,238.5) and (253.5,230.66) .. (253.5,221) -- cycle ;
%Shape: Circle [id:dp1516231124016738] 
\draw  [fill={rgb, 255:red, 240; green, 170; blue, 255 }  ,fill opacity=1 ] (172.5,310.5) .. controls (172.5,300.84) and (180.34,293) .. (190,293) .. controls (199.66,293) and (207.5,300.84) .. (207.5,310.5) .. controls (207.5,320.16) and (199.66,328) .. (190,328) .. controls (180.34,328) and (172.5,320.16) .. (172.5,310.5) -- cycle ;
%Shape: Circle [id:dp05902826958409979] 
\draw  [fill={rgb, 255:red, 240; green, 170; blue, 255 }  ,fill opacity=1 ] (253.5,310.5) .. controls (253.5,300.84) and (261.34,293) .. (271,293) .. controls (280.66,293) and (288.5,300.84) .. (288.5,310.5) .. controls (288.5,320.16) and (280.66,328) .. (271,328) .. controls (261.34,328) and (253.5,320.16) .. (253.5,310.5) -- cycle ;
%Shape: Circle [id:dp5573862664084033] 
\draw  [fill={rgb, 255:red, 200; green, 255; blue, 243 }  ,fill opacity=1 ] (253.5,370) .. controls (253.5,360.34) and (261.34,352.5) .. (271,352.5) .. controls (280.66,352.5) and (288.5,360.34) .. (288.5,370) .. controls (288.5,379.66) and (280.66,387.5) .. (271,387.5) .. controls (261.34,387.5) and (253.5,379.66) .. (253.5,370) -- cycle ;
%Shape: Circle [id:dp1327232620395995] 
\draw   (172.5,370) .. controls (172.5,360.34) and (180.34,352.5) .. (190,352.5) .. controls (199.66,352.5) and (207.5,360.34) .. (207.5,370) .. controls (207.5,379.66) and (199.66,387.5) .. (190,387.5) .. controls (180.34,387.5) and (172.5,379.66) .. (172.5,370) -- cycle ;
%Shape: Circle [id:dp7667609451334869] 
\draw   (92.5,340.5) .. controls (92.5,330.84) and (100.34,323) .. (110,323) .. controls (119.66,323) and (127.5,330.84) .. (127.5,340.5) .. controls (127.5,350.16) and (119.66,358) .. (110,358) .. controls (100.34,358) and (92.5,350.16) .. (92.5,340.5) -- cycle ;
%Shape: Circle [id:dp008835181060623531] 
\draw   (92.5,190.5) .. controls (92.5,180.84) and (100.34,173) .. (110,173) .. controls (119.66,173) and (127.5,180.84) .. (127.5,190.5) .. controls (127.5,200.16) and (119.66,208) .. (110,208) .. controls (100.34,208) and (92.5,200.16) .. (92.5,190.5) -- cycle ;
%Shape: Circle [id:dp8177818179117715] 
\draw   (12.5,280.5) .. controls (12.5,270.84) and (20.34,263) .. (30,263) .. controls (39.66,263) and (47.5,270.84) .. (47.5,280.5) .. controls (47.5,290.16) and (39.66,298) .. (30,298) .. controls (20.34,298) and (12.5,290.16) .. (12.5,280.5) -- cycle ;
%Rounded Rect [id:dp057520516199403016] 
\draw   (160.3,297) .. controls (160.3,292.03) and (164.33,288) .. (169.3,288) -- (292.55,288) .. controls (297.52,288) and (301.55,292.03) .. (301.55,297) -- (301.55,324) .. controls (301.55,328.97) and (297.52,333) .. (292.55,333) -- (169.3,333) .. controls (164.33,333) and (160.3,328.97) .. (160.3,324) -- cycle ;
%Rounded Rect [id:dp9889815080901039] 
\draw   (159.8,356.5) .. controls (159.8,351.53) and (163.83,347.5) .. (168.8,347.5) -- (292.55,347.5) .. controls (297.52,347.5) and (301.55,351.53) .. (301.55,356.5) -- (301.55,383.5) .. controls (301.55,388.47) and (297.52,392.5) .. (292.55,392.5) -- (168.8,392.5) .. controls (163.83,392.5) and (159.8,388.47) .. (159.8,383.5) -- cycle ;
%Rounded Rect [id:dp32699213342360545] 
\draw   (159.8,27) .. controls (159.8,22.03) and (163.83,18) .. (168.8,18) -- (292.55,18) .. controls (297.52,18) and (301.55,22.03) .. (301.55,27) -- (301.55,54) .. controls (301.55,58.97) and (297.52,63) .. (292.55,63) -- (168.8,63) .. controls (163.83,63) and (159.8,58.97) .. (159.8,54) -- cycle ;
%Shape: Circle [id:dp4632516186486988] 
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (172.5,40.5) .. controls (172.5,30.84) and (180.34,23) .. (190,23) .. controls (199.66,23) and (207.5,30.84) .. (207.5,40.5) .. controls (207.5,50.16) and (199.66,58) .. (190,58) .. controls (180.34,58) and (172.5,50.16) .. (172.5,40.5) -- cycle ;
%Shape: Circle [id:dp84913708835203] 
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (253.5,40.5) .. controls (253.5,30.84) and (261.34,23) .. (271,23) .. controls (280.66,23) and (288.5,30.84) .. (288.5,40.5) .. controls (288.5,50.16) and (280.66,58) .. (271,58) .. controls (261.34,58) and (253.5,50.16) .. (253.5,40.5) -- cycle ;
%Shape: Circle [id:dp727142173939344] 
\draw   (92.5,40.5) .. controls (92.5,30.84) and (100.34,23) .. (110,23) .. controls (119.66,23) and (127.5,30.84) .. (127.5,40.5) .. controls (127.5,50.16) and (119.66,58) .. (110,58) .. controls (100.34,58) and (92.5,50.16) .. (92.5,40.5) -- cycle ;
%Shape: Circle [id:dp635388982964493] 
\draw   (12.5,40.5) .. controls (12.5,30.84) and (20.34,23) .. (30,23) .. controls (39.66,23) and (47.5,30.84) .. (47.5,40.5) .. controls (47.5,50.16) and (39.66,58) .. (30,58) .. controls (20.34,58) and (12.5,50.16) .. (12.5,40.5) -- cycle ;
%Rounded Rect [id:dp17320023347928304] 
\draw   (57.1,19.5) .. controls (57.1,11.77) and (63.37,5.5) .. (71.1,5.5) -- (300.15,5.5) .. controls (307.88,5.5) and (314.15,11.77) .. (314.15,19.5) -- (314.15,61.5) .. controls (314.15,69.23) and (307.88,75.5) .. (300.15,75.5) -- (71.1,75.5) .. controls (63.37,75.5) and (57.1,69.23) .. (57.1,61.5) -- cycle ;
%Straight Lines [id:da7959202561989067] 
\draw    (38.8,266.25) -- (94.69,204.23) ;
\draw [shift={(96.7,202)}, rotate = 132.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8786733803573961] 
\draw    (125.2,180.25) -- (169.73,161.54) ;
\draw [shift={(172.5,160.38)}, rotate = 157.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0026160257951626242] 
\draw    (125.2,200.25) -- (169.75,219.79) ;
\draw [shift={(172.5,221)}, rotate = 203.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8427580004156541] 
\draw    (124.7,329.75) -- (169.23,311.04) ;
\draw [shift={(172,309.88)}, rotate = 157.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15687791773844562] 
\draw    (124.7,349.75) -- (169.25,369.29) ;
\draw [shift={(172,370.5)}, rotate = 203.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4564602147650345] 
\draw    (44.7,291.25) -- (94.27,327) ;
\draw [shift={(96.7,328.75)}, rotate = 215.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6063514912753922] 
\draw    (127.7,40.5) -- (169.5,40.5) ;
\draw [shift={(172.5,40.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5915851209969627] 
\draw    (47.2,40.5) -- (89,40.5) ;
\draw [shift={(92,40.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da024688555659993616] 
\draw    (253.5,40.5) -- (210.5,40.5) ;
\draw [shift={(207.5,40.5)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7837122932188418] 
\draw    (253,160.5) -- (210,160.5) ;
\draw [shift={(207,160.5)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6684167091082436] 
\draw    (253,221) -- (210,221) ;
\draw [shift={(207,221)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5490712889957332] 
\draw    (253.5,310.5) -- (210.5,310.5) ;
\draw [shift={(207.5,310.5)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da31966542740899273] 
\draw    (253,370) -- (210,370) ;
\draw [shift={(207,370)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Diamond [id:dp3607583897566582] 
\draw  [color={rgb, 255:red, 99; green, 129; blue, 255 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (110,114.38) -- (126,130.38) -- (110,146.38) -- (94,130.38) -- cycle ;
%Curve Lines [id:da08372477947363954] 
\draw [color={rgb, 255:red, 99; green, 129; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (30,262.25) .. controls (37.15,181.64) and (45.94,138.98) .. (91.18,130.83) ;
\draw [shift={(94,130.38)}, rotate = 171.8] [fill={rgb, 255:red, 99; green, 129; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da7949785633364741] 
\draw [color={rgb, 255:red, 99; green, 129; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (258.6,147.75) .. controls (194.14,131.51) and (141.71,115.74) .. (121.01,120.45) ;
\draw [shift={(118.3,121.25)}, rotate = 339.27] [fill={rgb, 255:red, 99; green, 129; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da5444989934514659] 
\draw [color={rgb, 255:red, 99; green, 129; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (175.1,149.25) .. controls (170.54,132.63) and (145.76,125.14) .. (128.64,129.57) ;
\draw [shift={(126,130.38)}, rotate = 340.67] [fill={rgb, 255:red, 99; green, 129; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da07567743058873089] 
\draw [color={rgb, 255:red, 99; green, 129; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (110,146.38) .. controls (109.81,156.54) and (109.8,157.2) .. (109.96,170.12) ;
\draw [shift={(110,173)}, rotate = 269.27] [fill={rgb, 255:red, 99; green, 129; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Diamond [id:dp525645931963842] 
\draw  [color={rgb, 255:red, 221; green, 72; blue, 252 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (110,265.38) -- (126,281.38) -- (110,297.38) -- (94,281.38) -- cycle ;
%Curve Lines [id:da4402169531855644] 
\draw [color={rgb, 255:red, 221; green, 72; blue, 252 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (46.3,288.75) .. controls (74.82,292.43) and (80.91,286.38) .. (91.2,282.37) ;
\draw [shift={(94,281.38)}, rotate = 162.38] [fill={rgb, 255:red, 221; green, 72; blue, 252 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da8980523439896371] 
\draw [color={rgb, 255:red, 221; green, 72; blue, 252 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (258.6,298.75) .. controls (194.14,282.52) and (141.71,266.74) .. (121.01,271.45) ;
\draw [shift={(118.3,272.25)}, rotate = 339.27] [fill={rgb, 255:red, 221; green, 72; blue, 252 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da7881674005508392] 
\draw [color={rgb, 255:red, 221; green, 72; blue, 252 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (175.1,300.25) .. controls (170.54,283.63) and (145.76,276.14) .. (128.64,280.57) ;
\draw [shift={(126,281.38)}, rotate = 340.67] [fill={rgb, 255:red, 221; green, 72; blue, 252 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da5093514538736619] 
\draw [color={rgb, 255:red, 221; green, 72; blue, 252 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 0.75pt}]  (110,297.38) .. controls (109.81,307.54) and (109.8,308.2) .. (109.96,321.12) ;
\draw [shift={(110,324)}, rotate = 269.27] [fill={rgb, 255:red, 221; green, 72; blue, 252 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp9293673141332559] 
\draw   (15,40.5) .. controls (15,32.22) and (21.72,25.5) .. (30,25.5) .. controls (38.28,25.5) and (45,32.22) .. (45,40.5) .. controls (45,48.78) and (38.28,55.5) .. (30,55.5) .. controls (21.72,55.5) and (15,48.78) .. (15,40.5) -- cycle ;
%Shape: Circle [id:dp0749726964513806] 
\draw   (15,280.5) .. controls (15,272.22) and (21.72,265.5) .. (30,265.5) .. controls (38.28,265.5) and (45,272.22) .. (45,280.5) .. controls (45,288.78) and (38.28,295.5) .. (30,295.5) .. controls (21.72,295.5) and (15,288.78) .. (15,280.5) -- cycle ;
%Shape: Circle [id:dp8434530645960419] 
\draw   (256,310.5) .. controls (256,302.22) and (262.72,295.5) .. (271,295.5) .. controls (279.28,295.5) and (286,302.22) .. (286,310.5) .. controls (286,318.78) and (279.28,325.5) .. (271,325.5) .. controls (262.72,325.5) and (256,318.78) .. (256,310.5) -- cycle ;
%Shape: Circle [id:dp8865704330796669] 
\draw   (256,370) .. controls (256,361.72) and (262.72,355) .. (271,355) .. controls (279.28,355) and (286,361.72) .. (286,370) .. controls (286,378.28) and (279.28,385) .. (271,385) .. controls (262.72,385) and (256,378.28) .. (256,370) -- cycle ;
%Shape: Circle [id:dp4269404716490237] 
\draw   (256,221) .. controls (256,212.72) and (262.72,206) .. (271,206) .. controls (279.28,206) and (286,212.72) .. (286,221) .. controls (286,229.28) and (279.28,236) .. (271,236) .. controls (262.72,236) and (256,229.28) .. (256,221) -- cycle ;
%Shape: Circle [id:dp11734839236577765] 
\draw   (256,160.5) .. controls (256,152.22) and (262.72,145.5) .. (271,145.5) .. controls (279.28,145.5) and (286,152.22) .. (286,160.5) .. controls (286,168.78) and (279.28,175.5) .. (271,175.5) .. controls (262.72,175.5) and (256,168.78) .. (256,160.5) -- cycle ;
%Shape: Circle [id:dp5284172157462905] 
\draw   (256,40.5) .. controls (256,32.22) and (262.72,25.5) .. (271,25.5) .. controls (279.28,25.5) and (286,32.22) .. (286,40.5) .. controls (286,48.78) and (279.28,55.5) .. (271,55.5) .. controls (262.72,55.5) and (256,48.78) .. (256,40.5) -- cycle ;

% Text Node
\draw (24.5,31.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \xi $};
% Text Node
\draw (103.5,31.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \phi $};
% Text Node
\draw (185,34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle x$};
% Text Node
\draw (264,34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle y$};
% Text Node
\draw (25,274) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \xi $};
% Text Node
\draw (99.5,181.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\phi _{\tau }$};
% Text Node
\draw (99.5,331.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\phi _{*}$};
% Text Node
\draw (257,152.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y_{\tau }^{\text{tr}}[ i]$};
% Text Node
\draw (256,212.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y_{\tau }^{\text{te}}[ i]$};
% Text Node
\draw (176,152.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{\tau }^{\text{tr}}[ i]$};
% Text Node
\draw (175,212.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{\tau }^{\text{te}}[ i]$};
% Text Node
\draw (257,301.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y_{*}^{\text{tr}}[ i]$};
% Text Node
\draw (256,361.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y_{*}^{\text{te}}[ i]$};
% Text Node
\draw (176,301.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{*}^{\text{tr}}[ i]$};
% Text Node
\draw (175,361.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{*}^{\text{te}}[ i]$};
% Text Node
\draw (167,77.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{(a)}};
% Text Node
\draw (156.5,397.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{(b)}};
% Text Node
\draw (100.5,122.78) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 99; green, 129; blue, 255 }  ,opacity=1 ]  {$\varphi _{\tau }$};
% Text Node
\draw (207,50.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {samples};
% Text Node
\draw (211,63.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {frames};
% Text Node
\draw (93,7.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p( \phi |\xi )$};
% Text Node
\draw (204,17.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p( x|y,\phi )$};
% Text Node
\draw (109,143.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 99; green, 129; blue, 255 }  ,opacity=1 ]  {$q( \phi _{\tau } |\varphi _{\tau })$};
% Text Node
\draw (110,293.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 221; green, 72; blue, 252 }  ,opacity=1 ]  {$q( \phi _{*} |\varphi _{*})$};
% Text Node
\draw (101,272.9) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 221; green, 72; blue, 252 }  ,opacity=1 ]  {$\varphi _{*}$};
% Text Node
\draw (166.2,244.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {meta-training frames};
% Text Node
\draw (208,170.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {samples};
% Text Node
\draw (207,231.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {samples};
% Text Node
\draw (207,321) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {samples};
% Text Node
\draw (207,380.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {samples};


\end{tikzpicture}



% ^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^

\end{document}
